RT-GuIDE: Real-Time Gaussian Splatting for Information-Driven Exploration

We propose a framework for active mapping and exploration that leverages Gaussian splatting for constructing dense maps. Further, we develop a GPU-accelerated motion planning algorithm that can exploit the Gaussian map for real-time navigation. The Gaussian map constructed onboard the robot is optimized for both photometric and geometric quality while enabling real-time situational awareness for autonomy. We show through viewpoint selection experiments that our method yields comparable Peak Signal-to-Noise Ratio (PSNR) and similar reconstruction error to state-of-the-art approaches, while being orders of magnitude faster to compute. In closed-loop physics-based simulation and real-world experiments, our algorithm achieves better map quality (at least 0.8dB higher PSNR and more than 16% higher geometric reconstruction accuracy) than maps constructed by a state-of-the-art method, enabling semantic segmentation using off-the-shelf open-set models. Experiment videos and more details can be found on our project page: https://tyuezhan.github.io/RT GuIDE/

==> data/planning_time.tex <==
\begin{tikzpicture}
  \pgfmathsetlengthmacro\MajorTickLength{
    \pgfkeysvalueof{/pgfplots/major tick length} * 0.05
  }
  \pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \begin{axis}[
      width=0.48\textwidth,
      height=4.5cm,
      ylabel={Time (ms)},
      xlabel={Number of Gaussians},
      xmode=log,
      % ymode=log,
      major tick length=\MajorTickLength,
      grid=both,
      xlabel style={font=\footnotesize, yshift=3pt}, % move x-label closer
      ylabel style={font=\footnotesize, yshift=-9pt}, % move y-label closer
      tick label style={font=\tiny},
      legend style={font=\scriptsize},
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!50},
      every tick/.style={black, semithick},
      legend pos=north west,
  ]

% Group 1


% Group 2


% Group 1
\addplot+[blue, thick, dashed, mark=o, mark size=1.5pt, mark options={fill=blue, draw=blue, solid}]
    table[x index=0, y index=1, col sep=comma] {collision-test-time.dat};
\addlegendentry{MPL-CPU}
\addplot+[blue, only marks, mark=o, mark size=1.5pt, mark options={fill=blue, draw=blue, solid}, forget plot]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index=0, y index=1, y error index=2, col sep=comma] {collision-test-time.dat};

% --- Reset Legend Cache ---
\pgfplotsset{cycle list shift=0}
    


% Group 2
  \addplot+[red, thick, solid, mark=square*, mark size=1.5pt, mark options={fill=red}]
      table[x index=0, y index=1, col sep=comma] {collision-test-time-2.dat};
  \addlegendentry{MPL-GPU}
  \addplot+[red, only marks, mark=square*, mark size=1.5pt, mark options={fill=red}, forget plot]
      plot[error bars/.cd, y dir=both, y explicit]
      table[x index=0, y index=1, y error index=2, col sep=comma] {collision-test-time-2.dat};

  \addlegendentry{Desired latency}
  \addplot[mark=none, black, thick, dashed] coordinates {(100000,1000) (5000000,1000)};
  \end{axis}
\end{tikzpicture}

